General tensor network decoding of 2D Pauli codes

In this work we develop a general tensor network decoder for 2D codes. Specifically, we propose a decoder that approximates maximally likelihood decoding for 2D stabiliser and subsystem codes subject to Pauli noise. For a code consisting of $n$ qubits our decoder has a runtime of $O(n\log n+n\chi^3)$, where $\chi$ is an approximation parameter. We numerically demonstrate the power of this decoder by studying four classes of codes under three noise models, namely regular surface codes, irregular surface codes, subsystem surface codes and colour codes, under bit-flip, phase-flip and depolarising noise. We show that the thresholds yielded by our decoder are state-of-the-art, and numerically consistent with optimal thresholds where available, suggesting that the tensor network decoder well approximates optimal decoding in all these cases. Novel to our decoder is an efficient and effective approximate contraction scheme for arbitrary 2D tensor networks, which may be of independent interest. We have also released an implementation of this algorithm as a stand-alone Julia package: SweepContractor.jl.

==> (inline-0) <==
\begin{tabular}{@{}l r ccc @{}}
		\toprule
		&\phantom{ab}& \textbf{Bit-flip} & \textbf{Phase-flip} & \textbf{Dep.} \\
		\midrule
		
		\textbf{Surface Code (reg.)}\\
		\qquad Square && 1.548(5) & 1.548(5) & 1.43(13) \\
		\qquad Tri./Hex. && 1.534(26) & 1.524(18) & 1.89(41) \\
		\qquad Kag./Rho. && 1.575(19) & 1.581(20) & 2.17(14) \\
		\qquad T.H./Asa. && 1.546(26) & 1.583(52) & 1.84(28) \\
		\midrule
		
		\textbf{Surface Code (irr.)}\\
		\qquad Rand. Tri. && 1.603(62) & 1.558(39) & 1.58(11) \\
		\qquad Rand. Quad. && 1.527(50) & 1.514(42)  & 2.16(17) \\
		\midrule
		
		\textbf{Subsystem SC}\\
		\qquad Square && 1.498(49) & 1.498(49) & 1.87(14) \\
		\midrule
		
		\textbf{Colour Code}\\
		\qquad Hexagonal && 1.393(15) & 1.393(15) & 1.25(6) \\
		\bottomrule
	\end{tabular}
\begin{tikzpicture}[scale=11]
		\draw (1.7,1.34)--(1.7,1.3857142857142857) (1.7,1.34)--(1.6555555555555554,1.34) (1.7,1.34)--(1.7416666666666667,1.34) (1.3,1.5685714285714285)--(1.307345651904065,1.559163442675641) (1.3,1.5685714285714285)--(1.3,1.6142857142857143) (1.3,1.5685714285714285)--(1.3447039133618222,1.5880257203094437) (1.3,1.5685714285714285)--(1.2583333333333333,1.5685714285714285) (1.6111111111111112,1.34)--(1.6318346302914208,1.3540672340493156) (1.6111111111111112,1.34)--(1.6555555555555554,1.34) (1.6111111111111112,1.34)--(1.585205615315385,1.3498741569595154) (1.6687039896491822,1.5947699192363747)--(1.6325004099217497,1.6059545153260915) (1.6555555555555554,1.34)--(1.6318346302914208,1.3540672340493156) (1.3999202738311665,1.4564105447334337)--(1.3670808195419688,1.4358867851652743) (1.585205615315385,1.3498741569595154)--(1.6318346302914208,1.3540672340493156) (1.585205615315385,1.3498741569595154)--(1.5814370857231286,1.3904076929066334) (1.5222222222222221,1.66)--(1.5285079635301873,1.6401449893719415) (1.5222222222222221,1.66)--(1.5666666666666667,1.66) (1.4814599645580881,1.5949016472096502)--(1.4474068027749916,1.5772392204754615) (1.4814599645580881,1.5949016472096502)--(1.5242251195547314,1.6170769564969307) (1.4814599645580881,1.5949016472096502)--(1.4621881482012302,1.5316764937543412) (1.4814599645580881,1.5949016472096502)--(1.4167037958860986,1.6252021625735078) (1.7,1.3857142857142857)--(1.6318346302914208,1.3540672340493156) (1.7,1.3857142857142857)--(1.6555555555555554,1.34) (1.7,1.3857142857142857)--(1.6380887376624491,1.4224775862523005) (1.7,1.3857142857142857)--(1.7,1.4314285714285715) (1.7,1.3857142857142857)--(1.7416666666666667,1.3857142857142857) (1.6700672421452247,1.646949308023122)--(1.6325004099217497,1.6059545153260915) (1.6700672421452247,1.646949308023122)--(1.6687039896491822,1.5947699192363747) (1.6794998198613316,1.4540237639427354)--(1.6372192148266345,1.4302103896643836) (1.6794998198613316,1.4540237639427354)--(1.6380887376624491,1.4224775862523005) (1.6794998198613316,1.4540237639427354)--(1.6558351866768304,1.4705493953275148) (1.502843100652724,1.4433960980579468)--(1.503668366796352,1.4711004089039574) (1.502843100652724,1.4433960980579468)--(1.470839336512305,1.3575253189926868) (1.600738157030701,1.5003861272912384)--(1.6268451585019248,1.4829251818831906) (1.600738157030701,1.5003861272912384)--(1.5266335129490796,1.532808655622062) (1.600738157030701,1.5003861272912384)--(1.6325004099217497,1.6059545153260915) (1.600738157030701,1.5003861272912384)--(1.5610371053246295,1.5991715932649277) (1.600738157030701,1.5003861272912384)--(1.5401109299691285,1.4646694364926343) (1.5266335129490796,1.532808655622062)--(1.503668366796352,1.4711004089039574) (1.5266335129490796,1.532808655622062)--(1.5610371053246295,1.5991715932649277) (1.5135644443256788,1.547760865264541)--(1.5266335129490796,1.532808655622062) (1.5135644443256788,1.547760865264541)--(1.5610371053246295,1.5991715932649277) (1.5135644443256788,1.547760865264541)--(1.5242251195547314,1.6170769564969307) (1.5135644443256788,1.547760865264541)--(1.4814599645580881,1.5949016472096502) (1.5135644443256788,1.547760865264541)--(1.4730013003533364,1.513998330264467) (1.5135644443256788,1.547760865264541)--(1.4621881482012302,1.5316764937543412) (1.7,1.5685714285714285)--(1.7,1.6142857142857143) (1.7,1.5685714285714285)--(1.7416666666666667,1.5685714285714285) (1.7,1.5685714285714285)--(1.6350278769359519,1.5085672649912574) (1.7,1.5685714285714285)--(1.6687039896491822,1.5947699192363747) (1.7,1.66)--(1.6700672421452247,1.646949308023122) (1.7,1.66)--(1.6555555555555554,1.66) (1.7,1.66)--(1.7416666666666667,1.66) (1.505444211599986,1.348811562562743)--(1.502843100652724,1.4433960980579468) (1.505444211599986,1.348811562562743)--(1.470839336512305,1.3575253189926868) (1.4333333333333333,1.34)--(1.4777777777777779,1.34) (1.4333333333333333,1.34)--(1.4333032844146707,1.4185715502785061) (1.4333333333333333,1.34)--(1.470839336512305,1.3575253189926868) (1.7,1.522857142857143)--(1.6460751629057013,1.493888987088472) (1.7,1.522857142857143)--(1.6350278769359519,1.5085672649912574) (1.7,1.522857142857143)--(1.7,1.5685714285714285) (1.7,1.522857142857143)--(1.7416666666666667,1.522857142857143) (1.5666666666666667,1.66)--(1.5285079635301873,1.6401449893719415) (1.5666666666666667,1.66)--(1.5610371053246295,1.5991715932649277) (1.5666666666666667,1.66)--(1.6111111111111112,1.66) (1.3,1.4314285714285715)--(1.3,1.477142857142857) (1.3,1.4314285714285715)--(1.3066644219888193,1.3829413006482478) (1.3,1.4314285714285715)--(1.3318853305490126,1.4415248928563889) (1.3,1.4314285714285715)--(1.2583333333333333,1.4314285714285715) (1.4730013003533364,1.513998330264467)--(1.503668366796352,1.4711004089039574) (1.4730013003533364,1.513998330264467)--(1.5266335129490796,1.532808655622062) (1.4730013003533364,1.513998330264467)--(1.4621881482012302,1.5316764937543412) (1.4730013003533364,1.513998330264467)--(1.4860692675632108,1.4689496680982497) (1.3,1.66)--(1.3324701166109927,1.6196723275155536) (1.3,1.66)--(1.2583333333333333,1.66) (1.3,1.66)--(1.3444444444444446,1.66) (1.6350278769359519,1.5085672649912574)--(1.6268451585019248,1.4829251818831906) (1.6350278769359519,1.5085672649912574)--(1.6460751629057013,1.493888987088472) (1.6350278769359519,1.5085672649912574)--(1.600738157030701,1.5003861272912384) (1.6350278769359519,1.5085672649912574)--(1.6325004099217497,1.6059545153260915) (1.6350278769359519,1.5085672649912574)--(1.6687039896491822,1.5947699192363747) (1.4401660574596193,1.5874448990458967)--(1.4302817599855815,1.589174711737205) (1.4401660574596193,1.5874448990458967)--(1.4474068027749916,1.5772392204754615) (1.4401660574596193,1.5874448990458967)--(1.4814599645580881,1.5949016472096502) (1.4401660574596193,1.5874448990458967)--(1.4167037958860986,1.6252021625735078) (1.5222222222222221,1.34)--(1.5814370857231286,1.3904076929066334) (1.5222222222222221,1.34)--(1.54186375593456,1.4295375770500205) (1.5222222222222221,1.34)--(1.5666666666666667,1.34) (1.5222222222222221,1.34)--(1.505444211599986,1.348811562562743) (1.4302817599855815,1.589174711737205)--(1.418191125081636,1.50395328995764) (1.4302817599855815,1.589174711737205)--(1.4474068027749916,1.5772392204754615) (1.54186375593456,1.4295375770500205)--(1.5814370857231286,1.3904076929066334) (1.54186375593456,1.4295375770500205)--(1.6268451585019248,1.4829251818831906) (1.54186375593456,1.4295375770500205)--(1.6372192148266345,1.4302103896643836) (1.54186375593456,1.4295375770500205)--(1.502843100652724,1.4433960980579468) (1.54186375593456,1.4295375770500205)--(1.505444211599986,1.348811562562743) (1.54186375593456,1.4295375770500205)--(1.5401109299691285,1.4646694364926343) (1.6372192148266345,1.4302103896643836)--(1.5814370857231286,1.3904076929066334) (1.6372192148266345,1.4302103896643836)--(1.6268451585019248,1.4829251818831906) (1.6372192148266345,1.4302103896643836)--(1.6380887376624491,1.4224775862523005) (1.6372192148266345,1.4302103896643836)--(1.6558351866768304,1.4705493953275148) (1.3066644219888193,1.3829413006482478)--(1.325994030107211,1.3458043903612242) (1.3066644219888193,1.3829413006482478)--(1.3318853305490126,1.4415248928563889) (1.4474068027749916,1.5772392204754615)--(1.418191125081636,1.50395328995764) (1.4474068027749916,1.5772392204754615)--(1.4621881482012302,1.5316764937543412) (1.7,1.477142857142857)--(1.6558351866768304,1.4705493953275148) (1.7,1.477142857142857)--(1.7,1.522857142857143) (1.7,1.477142857142857)--(1.6794998198613316,1.4540237639427354) (1.7,1.477142857142857)--(1.6460751629057013,1.493888987088472) (1.7,1.477142857142857)--(1.7416666666666667,1.477142857142857) (1.3888888888888888,1.66)--(1.3324701166109927,1.6196723275155536) (1.3888888888888888,1.66)--(1.4167037958860986,1.6252021625735078) (1.3888888888888888,1.66)--(1.4333333333333333,1.66) (1.7,1.6142857142857143)--(1.6700672421452247,1.646949308023122) (1.7,1.6142857142857143)--(1.7,1.66) (1.7,1.6142857142857143)--(1.7416666666666667,1.6142857142857143) (1.7,1.6142857142857143)--(1.6687039896491822,1.5947699192363747) (1.5401109299691285,1.4646694364926343)--(1.503668366796352,1.4711004089039574) (1.5401109299691285,1.4646694364926343)--(1.5266335129490796,1.532808655622062) (1.5401109299691285,1.4646694364926343)--(1.502843100652724,1.4433960980579468) (1.5401109299691285,1.4646694364926343)--(1.6268451585019248,1.4829251818831906) (1.3444444444444446,1.66)--(1.3324701166109927,1.6196723275155536) (1.3444444444444446,1.66)--(1.3888888888888888,1.66) (1.6460751629057013,1.493888987088472)--(1.6268451585019248,1.4829251818831906) (1.6460751629057013,1.493888987088472)--(1.6558351866768304,1.4705493953275148) (1.3447039133618222,1.5880257203094437)--(1.307345651904065,1.559163442675641) (1.3447039133618222,1.5880257203094437)--(1.4302817599855815,1.589174711737205) (1.3447039133618222,1.5880257203094437)--(1.3324701166109927,1.6196723275155536) (1.3447039133618222,1.5880257203094437)--(1.3487727512871883,1.5130932280696072) (1.3447039133618222,1.5880257203094437)--(1.4167037958860986,1.6252021625735078) (1.5610371053246295,1.5991715932649277)--(1.5285079635301873,1.6401449893719415) (1.5610371053246295,1.5991715932649277)--(1.6325004099217497,1.6059545153260915) (1.3444444444444446,1.34)--(1.325994030107211,1.3458043903612242) (1.3444444444444446,1.34)--(1.3888888888888888,1.34) (1.3444444444444446,1.34)--(1.3605374601128692,1.3839794763010693) (1.348568390779565,1.4355642401046318)--(1.3670808195419688,1.4358867851652743) (1.348568390779565,1.4355642401046318)--(1.3066644219888193,1.3829413006482478) (1.348568390779565,1.4355642401046318)--(1.3318853305490126,1.4415248928563889) (1.348568390779565,1.4355642401046318)--(1.3605374601128692,1.3839794763010693) (1.3324701166109927,1.6196723275155536)--(1.4167037958860986,1.6252021625735078) (1.4860692675632108,1.4689496680982497)--(1.4333032844146707,1.4185715502785061) (1.4860692675632108,1.4689496680982497)--(1.503668366796352,1.4711004089039574) (1.4860692675632108,1.4689496680982497)--(1.502843100652724,1.4433960980579468) (1.3,1.6142857142857143)--(1.3324701166109927,1.6196723275155536) (1.3,1.6142857142857143)--(1.3447039133618222,1.5880257203094437) (1.3,1.6142857142857143)--(1.2583333333333333,1.6142857142857143) (1.3,1.6142857142857143)--(1.3,1.66) (1.6380887376624491,1.4224775862523005)--(1.5814370857231286,1.3904076929066334) (1.6111111111111112,1.66)--(1.6555555555555554,1.66) (1.6111111111111112,1.66)--(1.6325004099217497,1.6059545153260915) (1.6111111111111112,1.66)--(1.5610371053246295,1.5991715932649277) (1.3,1.34)--(1.2583333333333333,1.34) (1.3,1.34)--(1.3066644219888193,1.3829413006482478) (1.3,1.34)--(1.325994030107211,1.3458043903612242) (1.3,1.34)--(1.3,1.3857142857142857) (1.3,1.34)--(1.3444444444444446,1.34) (1.4333032844146707,1.4185715502785061)--(1.3670808195419688,1.4358867851652743) (1.4333032844146707,1.4185715502785061)--(1.502843100652724,1.4433960980579468) (1.4333032844146707,1.4185715502785061)--(1.3605374601128692,1.3839794763010693) (1.4333032844146707,1.4185715502785061)--(1.3999202738311665,1.4564105447334337) (1.4333032844146707,1.4185715502785061)--(1.470839336512305,1.3575253189926868) (1.6555555555555554,1.66)--(1.6700672421452247,1.646949308023122) (1.6555555555555554,1.66)--(1.6325004099217497,1.6059545153260915) (1.6318346302914208,1.3540672340493156)--(1.5814370857231286,1.3904076929066334) (1.6318346302914208,1.3540672340493156)--(1.6380887376624491,1.4224775862523005) (1.3,1.522857142857143)--(1.307345651904065,1.559163442675641) (1.3,1.522857142857143)--(1.2583333333333333,1.522857142857143) (1.3,1.522857142857143)--(1.3487727512871883,1.5130932280696072) (1.3,1.522857142857143)--(1.3,1.5685714285714285) (1.3,1.477142857142857)--(1.3,1.522857142857143) (1.3,1.477142857142857)--(1.3318853305490126,1.4415248928563889) (1.3,1.477142857142857)--(1.3487727512871883,1.5130932280696072) (1.3,1.477142857142857)--(1.2583333333333333,1.477142857142857) (1.3,1.3857142857142857)--(1.2583333333333333,1.3857142857142857) (1.3,1.3857142857142857)--(1.3066644219888193,1.3829413006482478) (1.3,1.3857142857142857)--(1.3,1.4314285714285715) (1.418191125081636,1.50395328995764)--(1.4621881482012302,1.5316764937543412) (1.4397408871417938,1.5043304856980666)--(1.4333032844146707,1.4185715502785061) (1.4397408871417938,1.5043304856980666)--(1.3976777766126434,1.4625519369100224) (1.4397408871417938,1.5043304856980666)--(1.418191125081636,1.50395328995764) (1.4397408871417938,1.5043304856980666)--(1.3999202738311665,1.4564105447334337) (1.4397408871417938,1.5043304856980666)--(1.4621881482012302,1.5316764937543412) (1.4397408871417938,1.5043304856980666)--(1.4730013003533364,1.513998330264467) (1.4397408871417938,1.5043304856980666)--(1.4860692675632108,1.4689496680982497) (1.3605374601128692,1.3839794763010693)--(1.3670808195419688,1.4358867851652743) (1.3605374601128692,1.3839794763010693)--(1.3066644219888193,1.3829413006482478) (1.3605374601128692,1.3839794763010693)--(1.325994030107211,1.3458043903612242) (1.3487727512871883,1.5130932280696072)--(1.307345651904065,1.559163442675641) (1.3487727512871883,1.5130932280696072)--(1.4302817599855815,1.589174711737205) (1.3487727512871883,1.5130932280696072)--(1.3976777766126434,1.4625519369100224) (1.3487727512871883,1.5130932280696072)--(1.3670808195419688,1.4358867851652743) (1.3487727512871883,1.5130932280696072)--(1.418191125081636,1.50395328995764) (1.3487727512871883,1.5130932280696072)--(1.3318853305490126,1.4415248928563889) (1.3487727512871883,1.5130932280696072)--(1.348568390779565,1.4355642401046318) (1.3888888888888888,1.34)--(1.4333032844146707,1.4185715502785061) (1.3888888888888888,1.34)--(1.3605374601128692,1.3839794763010693) (1.3888888888888888,1.34)--(1.4333333333333333,1.34) (1.4167037958860986,1.6252021625735078)--(1.4302817599855815,1.589174711737205) (1.4333333333333333,1.66)--(1.4777777777777779,1.66) (1.4333333333333333,1.66)--(1.4167037958860986,1.6252021625735078) (1.7,1.4314285714285715)--(1.6794998198613316,1.4540237639427354) (1.7,1.4314285714285715)--(1.7416666666666667,1.4314285714285715) (1.7,1.4314285714285715)--(1.6380887376624491,1.4224775862523005) (1.7,1.4314285714285715)--(1.7,1.477142857142857) (1.4777777777777779,1.66)--(1.5222222222222221,1.66) (1.4777777777777779,1.66)--(1.5285079635301873,1.6401449893719415) (1.4777777777777779,1.66)--(1.5242251195547314,1.6170769564969307) (1.4777777777777779,1.66)--(1.4167037958860986,1.6252021625735078) (1.4777777777777779,1.66)--(1.4814599645580881,1.5949016472096502) (1.6558351866768304,1.4705493953275148)--(1.6268451585019248,1.4829251818831906) (1.3976777766126434,1.4625519369100224)--(1.3670808195419688,1.4358867851652743) (1.3976777766126434,1.4625519369100224)--(1.418191125081636,1.50395328995764) (1.3976777766126434,1.4625519369100224)--(1.3999202738311665,1.4564105447334337) (1.4777777777777779,1.34)--(1.5222222222222221,1.34) (1.4777777777777779,1.34)--(1.505444211599986,1.348811562562743) (1.4777777777777779,1.34)--(1.470839336512305,1.3575253189926868) (1.5666666666666667,1.34)--(1.5814370857231286,1.3904076929066334) (1.5666666666666667,1.34)--(1.6111111111111112,1.34) (1.5666666666666667,1.34)--(1.585205615315385,1.3498741569595154) (1.5242251195547314,1.6170769564969307)--(1.5285079635301873,1.6401449893719415) (1.5242251195547314,1.6170769564969307)--(1.5610371053246295,1.5991715932649277);
		\fill (1.7,1.362857142857143)circle(0.00375cm) (1.6777777777777776,1.34)circle(0.00375cm) (1.7208333333333332,1.34)circle(0.00375cm) (1.3036728259520325,1.5638674356235347)circle(0.00375cm) (1.3,1.5914285714285714)circle(0.00375cm) (1.3223519566809112,1.578298574440436)circle(0.00375cm) (1.2791666666666668,1.5685714285714285)circle(0.00375cm) (1.621472870701266,1.3470336170246577)circle(0.00375cm) (1.6333333333333333,1.34)circle(0.00375cm) (1.5981583632132481,1.3449370784797576)circle(0.00375cm) (1.650602199785466,1.600362217281233)circle(0.00375cm) (1.6436950929234881,1.3470336170246577)circle(0.00375cm) (1.3835005466865677,1.446148664949354)circle(0.00375cm) (1.608520122803403,1.3519706955044155)circle(0.00375cm) (1.583321350519257,1.3701409249330743)circle(0.00375cm) (1.5253650928762048,1.6500724946859706)circle(0.00375cm) (1.5444444444444443,1.66)circle(0.00375cm) (1.46443338366654,1.586070433842556)circle(0.00375cm) (1.5028425420564098,1.6059893018532905)circle(0.00375cm) (1.4718240563796592,1.5632890704819957)circle(0.00375cm) (1.4490818802220935,1.610051904891579)circle(0.00375cm) (1.6659173151457103,1.3698907598818006)circle(0.00375cm) (1.6777777777777776,1.362857142857143)circle(0.00375cm) (1.6690443688312246,1.404095935983293)circle(0.00375cm) (1.7,1.4085714285714286)circle(0.00375cm) (1.7208333333333332,1.3857142857142857)circle(0.00375cm) (1.6512838260334872,1.6264519116746068)circle(0.00375cm) (1.6693856158972036,1.6208596136297482)circle(0.00375cm) (1.6583595173439831,1.4421170768035596)circle(0.00375cm) (1.6587942787618903,1.438250675097518)circle(0.00375cm) (1.6676675032690809,1.462286579635125)circle(0.00375cm) (1.503255733724538,1.457248253480952)circle(0.00375cm) (1.4868412185825144,1.400460708525317)circle(0.00375cm) (1.613791657766313,1.4916556545872144)circle(0.00375cm) (1.5636858349898903,1.5165973914566502)circle(0.00375cm) (1.6166192834762254,1.553170321308665)circle(0.00375cm) (1.5808876311776654,1.549778860278083)circle(0.00375cm) (1.570424543499915,1.4825277818919362)circle(0.00375cm) (1.5151509398727159,1.5019545322630097)circle(0.00375cm) (1.5438353091368544,1.5659901244434948)circle(0.00375cm) (1.520098978637379,1.5402847604433014)circle(0.00375cm) (1.5373007748251541,1.5734662292647343)circle(0.00375cm) (1.518894781940205,1.5824189108807358)circle(0.00375cm) (1.4975122044418834,1.5713312562370956)circle(0.00375cm) (1.4932828723395075,1.530879597764504)circle(0.00375cm) (1.4878762962634546,1.539718679509441)circle(0.00375cm) (1.7,1.5914285714285714)circle(0.00375cm) (1.7208333333333332,1.5685714285714285)circle(0.00375cm) (1.6675139384679758,1.538569346781343)circle(0.00375cm) (1.684351994824591,1.5816706739039015)circle(0.00375cm) (1.6850336210726122,1.653474654011561)circle(0.00375cm) (1.6777777777777776,1.66)circle(0.00375cm) (1.7208333333333332,1.66)circle(0.00375cm) (1.504143656126355,1.396103830310345)circle(0.00375cm) (1.4881417740561456,1.353168440777715)circle(0.00375cm) (1.4555555555555557,1.34)circle(0.00375cm) (1.433318308874002,1.379285775139253)circle(0.00375cm) (1.4520863349228192,1.3487626594963436)circle(0.00375cm) (1.6730375814528506,1.5083730649728073)circle(0.00375cm) (1.6675139384679758,1.5157122039242001)circle(0.00375cm) (1.7,1.5457142857142858)circle(0.00375cm) (1.7208333333333332,1.522857142857143)circle(0.00375cm) (1.547587315098427,1.6500724946859706)circle(0.00375cm) (1.563851885995648,1.6295857966324638)circle(0.00375cm) (1.588888888888889,1.66)circle(0.00375cm) (1.3,1.4542857142857142)circle(0.00375cm) (1.3033322109944097,1.4071849360384097)circle(0.00375cm) (1.3159426652745063,1.4364767321424803)circle(0.00375cm) (1.2791666666666668,1.4314285714285715)circle(0.00375cm) (1.4883348335748443,1.4925493695842122)circle(0.00375cm) (1.499817406651208,1.5234034929432645)circle(0.00375cm) (1.4675947242772833,1.5228374120094041)circle(0.00375cm) (1.4795352839582736,1.4914739991813584)circle(0.00375cm) (1.3162350583054963,1.6398361637577767)circle(0.00375cm) (1.2791666666666668,1.66)circle(0.00375cm) (1.3222222222222224,1.66)circle(0.00375cm) (1.6309365177189383,1.4957462234372239)circle(0.00375cm) (1.6405515199208267,1.5012281260398646)circle(0.00375cm) (1.6178830169833265,1.504476696141248)circle(0.00375cm) (1.6337641434288508,1.5572608901586744)circle(0.00375cm) (1.6518659332925671,1.551668592113816)circle(0.00375cm) (1.4352239087226004,1.588309805391551)circle(0.00375cm) (1.4437864301173056,1.5823420597606792)circle(0.00375cm) (1.4608130110088537,1.5911732731277735)circle(0.00375cm) (1.428434926672859,1.6063235308097021)circle(0.00375cm) (1.5518296539726752,1.3652038464533167)circle(0.00375cm) (1.532042989078391,1.3847687885250104)circle(0.00375cm) (1.5444444444444443,1.34)circle(0.00375cm) (1.5138332169111042,1.3444057812813717)circle(0.00375cm) (1.4242364425336087,1.5465640008474226)circle(0.00375cm) (1.4388442813802866,1.5832069661063333)circle(0.00375cm) (1.5616504208288444,1.409972634978327)circle(0.00375cm) (1.5843544572182424,1.4562313794666055)circle(0.00375cm) (1.5895414853805971,1.429873983357202)circle(0.00375cm) (1.5223534282936422,1.4364668375539837)circle(0.00375cm) (1.523653983767273,1.3891745698063818)circle(0.00375cm) (1.5409873429518441,1.4471035067713274)circle(0.00375cm) (1.6093281502748815,1.4103090412855086)circle(0.00375cm) (1.6320321866642797,1.456567785773787)circle(0.00375cm) (1.637653976244542,1.426343987958342)circle(0.00375cm) (1.6465272007517324,1.4503798924959492)circle(0.00375cm) (1.316329226048015,1.364372845504736)circle(0.00375cm) (1.319274876268916,1.4122330967523182)circle(0.00375cm) (1.4327989639283136,1.5405962552165509)circle(0.00375cm) (1.4547974754881108,1.5544578571149015)circle(0.00375cm) (1.6779175933384152,1.4738461262351858)circle(0.00375cm) (1.7,1.5)circle(0.00375cm) (1.6897499099306659,1.4655833105427962)circle(0.00375cm) (1.6730375814528506,1.4855159221156646)circle(0.00375cm) (1.7208333333333332,1.477142857142857)circle(0.00375cm) (1.3606795027499408,1.6398361637577767)circle(0.00375cm) (1.4027963423874938,1.6426010812867538)circle(0.00375cm) (1.411111111111111,1.66)circle(0.00375cm) (1.6850336210726122,1.630617511154418)circle(0.00375cm) (1.7,1.637142857142857)circle(0.00375cm) (1.7208333333333332,1.6142857142857143)circle(0.00375cm) (1.684351994824591,1.6045278167610446)circle(0.00375cm) (1.5218896483827402,1.4678849226982957)circle(0.00375cm) (1.533372221459104,1.4987390460573482)circle(0.00375cm) (1.5214770153109263,1.4540327672752906)circle(0.00375cm) (1.5834780442355267,1.4737973091879124)circle(0.00375cm) (1.3384572805277186,1.6398361637577767)circle(0.00375cm) (1.3666666666666667,1.66)circle(0.00375cm) (1.636460160703813,1.4884070844858313)circle(0.00375cm) (1.6509551747912659,1.4822191912079934)circle(0.00375cm) (1.3260247826329437,1.5735945814925425)circle(0.00375cm) (1.3874928366737018,1.5886002160233244)circle(0.00375cm) (1.3385870149864074,1.6038490239124985)circle(0.00375cm) (1.3467383323245052,1.5505594741895254)circle(0.00375cm) (1.3807038546239605,1.6066139414414757)circle(0.00375cm) (1.5447725344274084,1.6196582913184345)circle(0.00375cm) (1.5967687576231895,1.6025630542955096)circle(0.00375cm) (1.3352192372758278,1.3429021951806122)circle(0.00375cm) (1.3666666666666667,1.34)circle(0.00375cm) (1.3524909522786568,1.3619897381505348)circle(0.00375cm) (1.3578246051607668,1.435725512634953)circle(0.00375cm) (1.327616406384192,1.40925277037644)circle(0.00375cm) (1.3402268606642886,1.4385445664805103)circle(0.00375cm) (1.354552925446217,1.4097718582028507)circle(0.00375cm) (1.3745869562485455,1.6224372450445306)circle(0.00375cm) (1.4596862759889406,1.443760609188378)circle(0.00375cm) (1.4948688171797815,1.4700250385011036)circle(0.00375cm) (1.4944561841079675,1.4561728830780982)circle(0.00375cm) (1.3162350583054963,1.6169790209006338)circle(0.00375cm) (1.3223519566809112,1.601155717297579)circle(0.00375cm) (1.2791666666666668,1.6142857142857143)circle(0.00375cm) (1.3,1.637142857142857)circle(0.00375cm) (1.6097629116927887,1.406442639579467)circle(0.00375cm) (1.6333333333333333,1.66)circle(0.00375cm) (1.6218057605164304,1.6329772576630457)circle(0.00375cm) (1.5860741082178702,1.6295857966324638)circle(0.00375cm) (1.2791666666666668,1.34)circle(0.00375cm) (1.3033322109944097,1.361470650324124)circle(0.00375cm) (1.3129970150536057,1.3429021951806122)circle(0.00375cm) (1.3,1.362857142857143)circle(0.00375cm) (1.3222222222222224,1.34)circle(0.00375cm) (1.4001920519783198,1.4272291677218902)circle(0.00375cm) (1.4680731925336974,1.4309838241682264)circle(0.00375cm) (1.39692037226377,1.4012755132897876)circle(0.00375cm) (1.4166117791229187,1.43749104750597)circle(0.00375cm) (1.452071310463488,1.3880484346355964)circle(0.00375cm) (1.66281139885039,1.653474654011561)circle(0.00375cm) (1.6440279827386526,1.6329772576630457)circle(0.00375cm) (1.6066358580072748,1.3722374634779744)circle(0.00375cm) (1.634961683976935,1.3882724101508082)circle(0.00375cm) (1.3036728259520325,1.541010292766392)circle(0.00375cm) (1.2791666666666668,1.522857142857143)circle(0.00375cm) (1.324386375643594,1.5179751854633752)circle(0.00375cm) (1.3,1.5457142857142858)circle(0.00375cm) (1.3,1.5)circle(0.00375cm) (1.3159426652745063,1.459333874999623)circle(0.00375cm) (1.324386375643594,1.495118042606232)circle(0.00375cm) (1.2791666666666668,1.477142857142857)circle(0.00375cm) (1.2791666666666668,1.3857142857142857)circle(0.00375cm) (1.3033322109944097,1.3843277931812668)circle(0.00375cm) (1.3,1.4085714285714286)circle(0.00375cm) (1.440189636641433,1.5178148918559906)circle(0.00375cm) (1.4365220857782321,1.4614510179882862)circle(0.00375cm) (1.4187093318772186,1.4834412113040445)circle(0.00375cm) (1.4289660061117149,1.5041418878278532)circle(0.00375cm) (1.4198305804864801,1.4803705152157502)circle(0.00375cm) (1.450964517671512,1.5180034897262038)circle(0.00375cm) (1.4563710937475651,1.5091644079812667)circle(0.00375cm) (1.4629050773525023,1.486640076898158)circle(0.00375cm) (1.363809139827419,1.409933130733172)circle(0.00375cm) (1.3336009410508443,1.3834603884746586)circle(0.00375cm) (1.34326574511004,1.3648919333311467)circle(0.00375cm) (1.3280592015956265,1.536128335372624)circle(0.00375cm) (1.389527255636385,1.5511339699034061)circle(0.00375cm) (1.3732252639499158,1.4878225824898148)circle(0.00375cm) (1.3579267854145787,1.4744900066174407)circle(0.00375cm) (1.3834819381844121,1.5085232590136237)circle(0.00375cm) (1.3403290409181006,1.4773090604629981)circle(0.00375cm) (1.3486705710333766,1.4743287340871194)circle(0.00375cm) (1.4110960866517797,1.379285775139253)circle(0.00375cm) (1.374713174500879,1.3619897381505348)circle(0.00375cm) (1.411111111111111,1.34)circle(0.00375cm) (1.4234927779358402,1.6071884371553564)circle(0.00375cm) (1.4555555555555557,1.66)circle(0.00375cm) (1.425018564609716,1.6426010812867538)circle(0.00375cm) (1.6897499099306659,1.4427261676856533)circle(0.00375cm) (1.7208333333333332,1.4314285714285715)circle(0.00375cm) (1.6690443688312246,1.426953078840436)circle(0.00375cm) (1.7,1.4542857142857142)circle(0.00375cm) (1.5,1.66)circle(0.00375cm) (1.5031428706539827,1.6500724946859706)circle(0.00375cm) (1.5010014486662546,1.6385384782484653)circle(0.00375cm) (1.4472407868319381,1.6426010812867538)circle(0.00375cm) (1.479618871167933,1.627450823604825)circle(0.00375cm) (1.6413401725893775,1.4767372886053527)circle(0.00375cm) (1.3823792980773062,1.4492193610376485)circle(0.00375cm) (1.4079344508471396,1.483252613433831)circle(0.00375cm) (1.398799025221905,1.4594812408217281)circle(0.00375cm) (1.5,1.34)circle(0.00375cm) (1.491610994688882,1.3444057812813717)circle(0.00375cm) (1.4743085571450414,1.3487626594963436)circle(0.00375cm) (1.5740518761948976,1.3652038464533167)circle(0.00375cm) (1.588888888888889,1.34)circle(0.00375cm) (1.575936140991026,1.3449370784797576)circle(0.00375cm) (1.5263665415424592,1.6286109729344362)circle(0.00375cm) (1.5426311124396803,1.6081242748809292)circle(0.00375cm);
	\end{tikzpicture}
	~\\~\\
	\begin{tikzpicture}[scale=10,yscale=0.9]
	\draw (1.7,1.3)--(1.7625,1.3) (1.7,1.3)--(1.7,1.3666666666666667) (1.7,1.3)--(1.6333333333333333,1.3) (1.5666666666666667,1.3)--(1.5221637579702427,1.3588987513487183) (1.5666666666666667,1.3)--(1.6333333333333333,1.3) (1.5666666666666667,1.3)--(1.6333333333333333,1.3666666666666667) (1.5666666666666667,1.3)--(1.5,1.3) (1.3382982159623136,1.6417714765965998)--(1.3,1.6333333333333333) (1.3382982159623136,1.6417714765965998)--(1.3574473239434703,1.6126572148949) (1.3382982159623136,1.6417714765965998)--(1.3574473239434703,1.6793238815615665) (1.3,1.6333333333333333)--(1.2375,1.6333333333333333) (1.4716315492956469,1.6862159210410443)--(1.424113990610137,1.6793238815615665) (1.4716315492956469,1.6862159210410443)--(1.4907806572768036,1.6793238815615665) (1.4716315492956469,1.6862159210410443)--(1.5,1.7) (1.3,1.3666666666666667)--(1.2375,1.3666666666666667) (1.7,1.7)--(1.7625,1.7) (1.7,1.7)--(1.7,1.6333333333333333) (1.7,1.7)--(1.6333333333333333,1.7) (1.7,1.7)--(1.6532816769481498,1.6704692047969867) (1.4997062836856863,1.5724612251381809)--(1.4462777485803797,1.5382226329102848) (1.4997062836856863,1.5724612251381809)--(1.5421121015850594,1.529367956145705) (1.4997062836856863,1.5724612251381809)--(1.51072900089162,1.6497930863585535) (1.4776608492738188,1.4177975026974365)--(1.5221637579702427,1.3588987513487183) (1.4776608492738188,1.4177975026974365)--(1.5888304246369094,1.4922320846820516) (1.4776608492738188,1.4177975026974365)--(1.5888304246369094,1.425565418015385) (1.4776608492738188,1.4177975026974365)--(1.4462777485803797,1.5382226329102848) (1.4776608492738188,1.4177975026974365)--(1.455497091303576,1.3588987513487183) (1.4776608492738188,1.4177975026974365)--(1.5421121015850594,1.529367956145705) (1.4776608492738188,1.4177975026974365)--(1.4308472769233045,1.4188071797639743) (1.5293748894833021,1.6665287242390356)--(1.4907806572768036,1.6793238815615665) (1.5293748894833021,1.6665287242390356)--(1.51072900089162,1.6497930863585535) (1.5293748894833021,1.6665287242390356)--(1.5866150102814833,1.6704692047969867) (1.3280112348575968,1.384383396721282)--(1.3420168522863951,1.4265750950819227) (1.3280112348575968,1.384383396721282)--(1.3,1.3666666666666667) (1.3280112348575968,1.384383396721282)--(1.3420168522863951,1.359908428415256) (1.6688544512987666,1.6358683587535465)--(1.6532816769481498,1.60380253813032) (1.6688544512987666,1.6358683587535465)--(1.7,1.6333333333333333) (1.6688544512987666,1.6358683587535465)--(1.6532816769481498,1.6704692047969867) (1.7,1.5)--(1.7625,1.5) (1.6258869497579396,1.4725991675658123)--(1.5888304246369094,1.4922320846820516) (1.6258869497579396,1.4725991675658123)--(1.5888304246369094,1.425565418015385) (1.6258869497579396,1.4725991675658123)--(1.7,1.5) (1.7,1.3666666666666667)--(1.7625,1.3666666666666667) (1.372455679302041,1.3399389522768372)--(1.4086835189530618,1.359908428415256) (1.372455679302041,1.3399389522768372)--(1.3420168522863951,1.359908428415256) (1.372455679302041,1.3399389522768372)--(1.3666666666666667,1.3) (1.7,1.6333333333333333)--(1.7625,1.6333333333333333) (1.7,1.4333333333333333)--(1.7,1.3666666666666667) (1.7,1.4333333333333333)--(1.5888304246369094,1.425565418015385) (1.7,1.4333333333333333)--(1.7625,1.4333333333333333) (1.7,1.4333333333333333)--(1.6333333333333333,1.3666666666666667) (1.7,1.4333333333333333)--(1.7,1.5) (1.4148946478869406,1.6586477631231333)--(1.424113990610137,1.6793238815615665) (1.4148946478869406,1.6586477631231333)--(1.4907806572768036,1.6793238815615665) (1.4148946478869406,1.6586477631231333)--(1.4462777485803797,1.5382226329102848) (1.4148946478869406,1.6586477631231333)--(1.51072900089162,1.6497930863585535) (1.4148946478869406,1.6586477631231333)--(1.3994641762298654,1.5392323099768226) (1.4148946478869406,1.6586477631231333)--(1.3574473239434703,1.6126572148949) (1.4148946478869406,1.6586477631231333)--(1.3574473239434703,1.6793238815615665) (1.5947414010567063,1.5418008596526922)--(1.5888304246369094,1.4922320846820516) (1.5947414010567063,1.5418008596526922)--(1.5421121015850594,1.529367956145705) (1.5947414010567063,1.5418008596526922)--(1.6532816769481498,1.60380253813032) (1.3,1.3)--(1.2375,1.3) (1.3,1.3)--(1.3,1.3666666666666667) (1.3,1.3)--(1.3420168522863951,1.359908428415256) (1.3,1.3)--(1.3666666666666667,1.3) (1.3280112348575968,1.4732722856101708)--(1.3420168522863951,1.4265750950819227) (1.3280112348575968,1.4732722856101708)--(1.3,1.5) (1.3280112348575968,1.4732722856101708)--(1.3420168522863951,1.4932417617485894) (1.3,1.7)--(1.3,1.6333333333333333) (1.3,1.7)--(1.2375,1.7) (1.3,1.7)--(1.3574473239434703,1.6793238815615665) (1.3,1.7)--(1.3666666666666667,1.7) (1.4333333333333333,1.3)--(1.4086835189530618,1.359908428415256) (1.4333333333333333,1.3)--(1.455497091303576,1.3588987513487183) (1.4333333333333333,1.3)--(1.3666666666666667,1.3) (1.4333333333333333,1.3)--(1.5,1.3) (1.6555555555555557,1.3444444444444443)--(1.7,1.3666666666666667) (1.6555555555555557,1.3444444444444443)--(1.6333333333333333,1.3) (1.6555555555555557,1.3444444444444443)--(1.6333333333333333,1.3666666666666667) (1.3,1.4333333333333333)--(1.3420168522863951,1.4265750950819227) (1.3,1.4333333333333333)--(1.3,1.3666666666666667) (1.3,1.4333333333333333)--(1.3,1.5) (1.3,1.4333333333333333)--(1.2375,1.4333333333333333) (1.5666666666666667,1.7)--(1.4907806572768036,1.6793238815615665) (1.5666666666666667,1.7)--(1.5866150102814833,1.6704692047969867) (1.5666666666666667,1.7)--(1.5,1.7) (1.5666666666666667,1.7)--(1.6333333333333333,1.7) (1.6065633538962998,1.6409384095939734)--(1.5421121015850594,1.529367956145705) (1.6065633538962998,1.6409384095939734)--(1.51072900089162,1.6497930863585535) (1.6065633538962998,1.6409384095939734)--(1.6532816769481498,1.60380253813032) (1.6065633538962998,1.6409384095939734)--(1.5866150102814833,1.6704692047969867) (1.6065633538962998,1.6409384095939734)--(1.6532816769481498,1.6704692047969867) (1.3663094508199103,1.5483770955401042)--(1.3994641762298654,1.5392323099768226) (1.3663094508199103,1.5483770955401042)--(1.3574473239434703,1.6126572148949) (1.3663094508199103,1.5483770955401042)--(1.3420168522863951,1.4932417617485894) (1.4333333333333333,1.7)--(1.424113990610137,1.6793238815615665) (1.4333333333333333,1.7)--(1.3666666666666667,1.7) (1.4333333333333333,1.7)--(1.5,1.7) (1.581442505313495,1.3837102786769233)--(1.5221637579702427,1.3588987513487183) (1.581442505313495,1.3837102786769233)--(1.5888304246369094,1.425565418015385) (1.581442505313495,1.3837102786769233)--(1.6333333333333333,1.3666666666666667) (1.382742660406758,1.6862159210410443)--(1.424113990610137,1.6793238815615665) (1.382742660406758,1.6862159210410443)--(1.3574473239434703,1.6793238815615665) (1.382742660406758,1.6862159210410443)--(1.3666666666666667,1.7) (1.7,1.5666666666666667)--(1.5888304246369094,1.4922320846820516) (1.7,1.5666666666666667)--(1.6532816769481498,1.60380253813032) (1.7,1.5666666666666667)--(1.7,1.6333333333333333) (1.7,1.5666666666666667)--(1.7625,1.5666666666666667) (1.7,1.5666666666666667)--(1.7,1.5) (1.624410006854322,1.6803128031979913)--(1.5866150102814833,1.6704692047969867) (1.624410006854322,1.6803128031979913)--(1.6333333333333333,1.7) (1.624410006854322,1.6803128031979913)--(1.6532816769481498,1.6704692047969867) (1.3,1.5)--(1.2375,1.5) (1.4925536164246063,1.3392658342324788)--(1.5221637579702427,1.3588987513487183) (1.4925536164246063,1.3392658342324788)--(1.455497091303576,1.3588987513487183) (1.4925536164246063,1.3392658342324788)--(1.5,1.3) (1.3,1.5666666666666667)--(1.3,1.6333333333333333) (1.3,1.5666666666666667)--(1.3,1.5) (1.3,1.5666666666666667)--(1.2375,1.5666666666666667) (1.3,1.5666666666666667)--(1.3574473239434703,1.6126572148949) (1.3,1.5666666666666667)--(1.3420168522863951,1.4932417617485894) (1.4255297339111832,1.498754040883694)--(1.4462777485803797,1.5382226329102848) (1.4255297339111832,1.498754040883694)--(1.3994641762298654,1.5392323099768226) (1.4255297339111832,1.498754040883694)--(1.4308472769233045,1.4188071797639743) (1.431675962393314,1.3792047865093162)--(1.4086835189530618,1.359908428415256) (1.431675962393314,1.3792047865093162)--(1.455497091303576,1.3588987513487183) (1.431675962393314,1.3792047865093162)--(1.4308472769233045,1.4188071797639743) (1.3840337045727902,1.419816856830512)--(1.3420168522863951,1.4265750950819227) (1.3840337045727902,1.419816856830512)--(1.4086835189530618,1.359908428415256) (1.3840337045727902,1.419816856830512)--(1.3420168522863951,1.359908428415256) (1.3840337045727902,1.419816856830512)--(1.3994641762298654,1.5392323099768226) (1.3840337045727902,1.419816856830512)--(1.4308472769233045,1.4188071797639743) (1.3840337045727902,1.419816856830512)--(1.3420168522863951,1.4932417617485894);
	\fill (1.73125,1.3)circle(0.00375cm) (1.7,1.3333333333333335)circle(0.00375cm) (1.6666666666666665,1.3)circle(0.00375cm) (1.5444152123184547,1.329449375674359)circle(0.00375cm) (1.6,1.3)circle(0.00375cm) (1.6,1.3333333333333335)circle(0.00375cm) (1.5333333333333332,1.3)circle(0.00375cm) (1.3191491079811568,1.6375524049649666)circle(0.00375cm) (1.3478727699528918,1.62721434574575)circle(0.00375cm) (1.3478727699528918,1.6605476790790832)circle(0.00375cm) (1.26875,1.6333333333333333)circle(0.00375cm) (1.447872769952892,1.6827699013013055)circle(0.00375cm) (1.4812061032862252,1.6827699013013055)circle(0.00375cm) (1.4858157746478233,1.6931079605205221)circle(0.00375cm) (1.26875,1.3666666666666667)circle(0.00375cm) (1.73125,1.7)circle(0.00375cm) (1.7,1.6666666666666665)circle(0.00375cm) (1.6666666666666665,1.7)circle(0.00375cm) (1.676640838474075,1.6852346023984932)circle(0.00375cm) (1.472992016133033,1.555341929024233)circle(0.00375cm) (1.5209091926353728,1.550914590641943)circle(0.00375cm) (1.5052176422886532,1.6111271557483673)circle(0.00375cm) (1.4999123036220308,1.3883481270230775)circle(0.00375cm) (1.533245636955364,1.455014793689744)circle(0.00375cm) (1.533245636955364,1.4216814603564107)circle(0.00375cm) (1.4619692989270994,1.4780100678038606)circle(0.00375cm) (1.4665789702886975,1.3883481270230775)circle(0.00375cm) (1.5098864754294392,1.4735827294215706)circle(0.00375cm) (1.4542540630985616,1.4183023412307054)circle(0.00375cm) (1.5100777733800528,1.6729263029003012)circle(0.00375cm) (1.5200519451874612,1.6581609052987947)circle(0.00375cm) (1.5579949498823926,1.6684989645180113)circle(0.00375cm) (1.335014043571996,1.4054792459016023)circle(0.00375cm) (1.3140056174287984,1.3755250316939742)circle(0.00375cm) (1.335014043571996,1.3721459125682691)circle(0.00375cm) (1.6610680641234583,1.6198354484419333)circle(0.00375cm) (1.6844272256493833,1.63460084604344)circle(0.00375cm) (1.6610680641234583,1.6531687817752667)circle(0.00375cm) (1.73125,1.5)circle(0.00375cm) (1.6073586871974244,1.4824156261239319)circle(0.00375cm) (1.6073586871974244,1.4490822927905986)circle(0.00375cm) (1.6629434748789698,1.4862995837829063)circle(0.00375cm) (1.73125,1.3666666666666667)circle(0.00375cm) (1.3905695991275513,1.3499236903460465)circle(0.00375cm) (1.357236265794218,1.3499236903460465)circle(0.00375cm) (1.369561172984354,1.3199694761384186)circle(0.00375cm) (1.73125,1.6333333333333333)circle(0.00375cm) (1.7,1.4)circle(0.00375cm) (1.6444152123184548,1.4294493756743591)circle(0.00375cm) (1.73125,1.4333333333333333)circle(0.00375cm) (1.6666666666666665,1.4)circle(0.00375cm) (1.7,1.4666666666666668)circle(0.00375cm) (1.4195043192485388,1.66898582234235)circle(0.00375cm) (1.4528376525818723,1.66898582234235)circle(0.00375cm) (1.43058619823366,1.598435198016709)circle(0.00375cm) (1.4628118243892803,1.6542204247408434)circle(0.00375cm) (1.4071794120584031,1.598940036549978)circle(0.00375cm) (1.3861709859152054,1.6356524890090167)circle(0.00375cm) (1.3861709859152054,1.66898582234235)circle(0.00375cm) (1.5917859128468077,1.5170164721673718)circle(0.00375cm) (1.568426751320883,1.5355844078991985)circle(0.00375cm) (1.624011539002428,1.5728016988915061)circle(0.00375cm) (1.26875,1.3)circle(0.00375cm) (1.3,1.3333333333333335)circle(0.00375cm) (1.3210084261431976,1.329954214207628)circle(0.00375cm) (1.3333333333333335,1.3)circle(0.00375cm) (1.335014043571996,1.4499236903460466)circle(0.00375cm) (1.3140056174287984,1.4866361428050854)circle(0.00375cm) (1.335014043571996,1.48325702367938)circle(0.00375cm) (1.3,1.6666666666666665)circle(0.00375cm) (1.26875,1.7)circle(0.00375cm) (1.3287236619717353,1.6896619407807831)circle(0.00375cm) (1.3333333333333335,1.7)circle(0.00375cm) (1.4210084261431977,1.329954214207628)circle(0.00375cm) (1.4444152123184546,1.329449375674359)circle(0.00375cm) (1.4,1.3)circle(0.00375cm) (1.4666666666666668,1.3)circle(0.00375cm) (1.6777777777777778,1.3555555555555556)circle(0.00375cm) (1.6444444444444444,1.3222222222222222)circle(0.00375cm) (1.6444444444444444,1.3555555555555556)circle(0.00375cm) (1.3210084261431976,1.429954214207628)circle(0.00375cm) (1.3,1.4)circle(0.00375cm) (1.3,1.4666666666666668)circle(0.00375cm) (1.26875,1.4333333333333333)circle(0.00375cm) (1.528723661971735,1.6896619407807831)circle(0.00375cm) (1.5766408384740749,1.6852346023984932)circle(0.00375cm) (1.5333333333333332,1.7)circle(0.00375cm) (1.6,1.7)circle(0.00375cm) (1.5743377277406796,1.5851531828698393)circle(0.00375cm) (1.55864617739396,1.6453657479762636)circle(0.00375cm) (1.6299225154222248,1.6223704738621467)circle(0.00375cm) (1.5965891820888916,1.6557038071954802)circle(0.00375cm) (1.6299225154222248,1.6557038071954802)circle(0.00375cm) (1.382886813524888,1.5438047027584634)circle(0.00375cm) (1.3618783873816902,1.5805171552175021)circle(0.00375cm) (1.3541631515531527,1.5208094286443468)circle(0.00375cm) (1.4287236619717352,1.6896619407807831)circle(0.00375cm) (1.4,1.7)circle(0.00375cm) (1.4666666666666668,1.7)circle(0.00375cm) (1.551803131641869,1.3713045150128207)circle(0.00375cm) (1.5851364649752022,1.4046378483461541)circle(0.00375cm) (1.6073879193234142,1.3751884726717951)circle(0.00375cm) (1.4034283255084476,1.6827699013013055)circle(0.00375cm) (1.3700949921751142,1.6827699013013055)circle(0.00375cm) (1.3747046635367124,1.6931079605205221)circle(0.00375cm) (1.6444152123184548,1.5294493756743592)circle(0.00375cm) (1.676640838474075,1.5852346023984933)circle(0.00375cm) (1.7,1.6)circle(0.00375cm) (1.73125,1.5666666666666667)circle(0.00375cm) (1.7,1.5333333333333332)circle(0.00375cm) (1.6055125085679025,1.6753910039974889)circle(0.00375cm) (1.6288716700938277,1.6901564015989956)circle(0.00375cm) (1.6388458419012357,1.6753910039974889)circle(0.00375cm) (1.26875,1.5)circle(0.00375cm) (1.5073586871974245,1.3490822927905985)circle(0.00375cm) (1.474025353864091,1.3490822927905985)circle(0.00375cm) (1.4962768082123032,1.3196329171162393)circle(0.00375cm) (1.3,1.6)circle(0.00375cm) (1.3,1.5333333333333332)circle(0.00375cm) (1.26875,1.5666666666666667)circle(0.00375cm) (1.3287236619717353,1.5896619407807835)circle(0.00375cm) (1.3210084261431976,1.5299542142076281)circle(0.00375cm) (1.4359037412457814,1.5184883368969895)circle(0.00375cm) (1.4124969550705244,1.5189931754302584)circle(0.00375cm) (1.4281885054172438,1.458780610323834)circle(0.00375cm) (1.4201797406731878,1.369556607462286)circle(0.00375cm) (1.4435865268484451,1.3690517689290171)circle(0.00375cm) (1.4312616196583092,1.3990059831366453)circle(0.00375cm) (1.3630252784295926,1.4231959759562174)circle(0.00375cm) (1.3963586117629259,1.3898626426228842)circle(0.00375cm) (1.3630252784295926,1.3898626426228842)circle(0.00375cm) (1.3917489404013277,1.4795245834036672)circle(0.00375cm) (1.4074404907480473,1.4193120182972432)circle(0.00375cm) (1.3630252784295926,1.4565293092895506)circle(0.00375cm);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		\begin{axis}[
			title={\bfseries Bit-flip $d=8$},
			width=.35\textwidth,
			height=.3\textwidth,
			xlabel={$p$ (\%)},
			ylabel={$p_L$ (\%)},
			legend pos=north west,
			ymajorgrids=true,
			xmajorgrids=true,
			ylabel near ticks,
			xlabel near ticks,
			axis y line*=left,
			axis x line*=bottom,
			]
			\addplot[color=color1] coordinates {(16.5,24.64507098580284)+-(0.43087940348825815,0.43087940348825815)(16.6,25.104979004199162)+-(0.4335520761581488,0.4335520761581488)(16.7,25.45490901819636)+-(0.4355421240097932,0.4355421240097932)(16.8,26.164767046590683)+-(0.4394658438801472,0.4394658438801472)(16.900000000000002,26.11477704459108)+-(0.43919442723418817,0.43919442723418817)(17.0,26.614677064587084)+-(0.4418756509396926,0.4418756509396926)(17.1,26.904619076184762)+-(0.4433975164467092,0.4433975164467092)(17.2,26.63467306538692)+-(0.44198138587527236,0.44198138587527236)(17.299999999999997,27.584483103379327)+-(0.4468719636094585,0.4468719636094585)(17.4,27.474505098980206)+-(0.44631877376161255,0.44631877376161255)(17.5,28.124375124975003)+-(0.44953873927536653,0.44953873927536653)(17.599999999999998,29.154169166166767)+-(0.4544042129295264,0.4544042129295264)(17.7,29.50409918016397)+-(0.45599279175279217,0.45599279175279217)(17.8,30.32393521295741)+-(0.45958881718917466,0.45958881718917466)(17.9,29.764047190561886)+-(0.45715197146235276,0.45715197146235276)(18.0,30.88382323535293)+-(0.4619449757731803,0.4619449757731803)};
			\addplot[color=color2] coordinates {(16.5,24.095180963807238)+-(0.4275969870277572,0.4275969870277572)(16.6,24.625074985003)+-(0.4307617106393303,0.4307617106393303)(16.7,24.665066986602678)+-(0.43099697145553806,0.43099697145553806)(16.8,25.524895020995803)+-(0.4359356737560904,0.4359356737560904)(16.900000000000002,26.304739052189564)+-(0.44022190116444393,0.44022190116444393)(17.0,26.084783043391326)+-(0.4390312235675881,0.4390312235675881)(17.1,27.654469106178762)+-(0.4472222295353294,0.4472222295353294)(17.2,27.134573085382925)+-(0.44458736804241705,0.44458736804241705)(17.299999999999997,27.684463107378527)+-(0.44737192449656094,0.44737192449656094)(17.4,27.294541091781642)+-(0.4454062163547457,0.4454062163547457)(17.5,28.644271145770844)+-(0.4520309557043521,0.4520309557043521)(17.599999999999998,29.014197160567885)+-(0.4537596704940604,0.4537596704940604)(17.7,29.184163167366528)+-(0.45454164964537547,0.45454164964537547)(17.8,30.113977204559088)+-(0.4586845237090885,0.4586845237090885)(17.9,30.55388922215557)+-(0.4605662180286603,0.4605662180286603)(18.0,31.67366526694661)+-(0.4651340028776849,0.4651340028776849)};
			\addplot[color=color3] coordinates {(16.5,25.144971005798837)+-(0.433781400567957,0.433781400567957)(16.6,25.054989002199562)+-(0.4332647310061383,0.4332647310061383)(16.7,25.724855028994202)+-(0.4370519755530968,0.4370519755530968)(16.8,26.737326267373263)+-(0.44254449714638294,0.44254449714638294)(16.900000000000002,26.8246350729854)+-(0.44298010862450593,0.44298010862450593)(17.0,26.984603079384122)+-(0.4438130906595909,0.4438130906595909)(17.1,27.684463107378527)+-(0.44737192449656094,0.44737192449656094)(17.2,28.91421715656869)+-(0.45329607651960696,0.45329607651960696)(17.299999999999997,28.614277144571087)+-(0.4518891729701922,0.4518891729701922)(17.4,29.194161167766445)+-(0.45458740868514136,0.45458740868514136)(17.5,29.74405118976205)+-(0.45706343289000534,0.45706343289000534)(17.599999999999998,30.10397920415917)+-(0.45864117797043463,0.45864117797043463)(17.7,29.64407118576285)+-(0.4566191694302853,0.4566191694302853)(17.8,31.113777244551088)+-(0.46288959695532744,0.46288959695532744)(17.9,31.41371725654869)+-(0.46410170465143763,0.46410170465143763)(18.0,32.123575284943016)+-(0.46688108823931096,0.46688108823931096)};
			\addplot[error bar legend, only marks, color=black, mark=., mark size=2, error bars/.cd, y dir=both, error mark=-, y explicit] coordinates {(16.5,24.41511697660468)+-(0.4295183701063788,0.4295183701063788)(16.6,24.20515896820636)+-(0.42826112984468806,0.42826112984468806)(16.7,25.53489302139572)+-(0.4359917744686515,0.4359917744686515)(16.8,24.90501899620076)+-(0.43239808326491475,0.43239808326491475)(16.900000000000002,25.104979004199162)+-(0.4335520761581488,0.4335520761581488)(17.0,26.43471305738852)+-(0.4409188160087357,0.4409188160087357)(17.1,27.264547090581882)+-(0.4452532346513306,0.4452532346513306)(17.2,27.184563087382525)+-(0.4448440378191465,0.4448440378191465)(17.299999999999997,28.024395120975804)+-(0.4490509826117803,0.4490509826117803)(17.4,28.414317136572688)+-(0.45093771863099763,0.45093771863099763)(17.5,27.884423115376926)+-(0.4483634875421328,0.4483634875421328)(17.599999999999998,29.184163167366528)+-(0.45454164964537547,0.45454164964537547)(17.7,29.94401119776045)+-(0.45794412046799204,0.45794412046799204)(17.8,29.684063187362526)+-(0.4567971891779544,0.4567971891779544)(17.9,30.443911217756447)+-(0.4601004579705104,0.4601004579705104)(18.0,30.543891221755647)+-(0.4605240041663282,0.4605240041663282)};
			
		\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{axis}[
			title={\bfseries Phase-flip $d=8$},
			width=.35\textwidth,
			height=.3\textwidth,
			xlabel={$p$ (\%)},
			ylabel={$p_L$ (\%)},
			legend pos=north west,
			ymajorgrids=true,
			xmajorgrids=true,
			ylabel near ticks,
			xlabel near ticks,
			axis y line*=left,
			axis x line*=bottom,
			]
			\addplot[color=color1] coordinates {(5.5,4.729054189162167)+-(0.2122277888235039,0.2122277888235039)(5.6000000000000005,4.709058188362328)+-(0.2118008524561568,0.2118008524561568)(5.7,5.438912217556489)+-(0.22674990828722266,0.22674990828722266)(5.800000000000001,5.968806238752249)+-(0.23687246574145715,0.23687246574145715)(5.8999999999999995,6.38872225554889)+-(0.24451525317845357,0.24451525317845357)(6.0,6.20875824835033)+-(0.24127836622841783,0.24127836622841783)(6.1,6.8686262747450515)+-(0.2528819393999032,0.2528819393999032)(6.2,7.00859828034393)+-(0.25525358273776527,0.25525358273776527)(6.3,7.438512297540492)+-(0.26235725081884365,0.26235725081884365)(6.4,8.318336332733454)+-(0.27611776307793207,0.27611776307793207)(6.5,8.328334333133373)+-(0.27626858445299607,0.27626858445299607)(6.6000000000000005,8.428314337132575)+-(0.27777031556721676,0.27777031556721676)(6.7,9.378124375124974)+-(0.2914804175610635,0.2914804175610635)(6.800000000000001,9.988002399520097)+-(0.2997949994403046,0.2997949994403046)(6.9,10.117976404719057)+-(0.30152138373768794,0.30152138373768794)(7.000000000000001,10.527894421115777)+-(0.306866482375544,0.306866482375544)};
			\addplot[color=color2] coordinates {(5.5,4.289142171565687)+-(0.20258192374473621,0.20258192374473621)(5.6000000000000005,5.138972205558888)+-(0.22075823487054624,0.22075823487054624)(5.7,5.548890221955609)+-(0.2288977188621908,0.2288977188621908)(5.800000000000001,5.628874225154969)+-(0.23044389432301968,0.23044389432301968)(5.8999999999999995,5.91881623675265)+-(0.23594114379667017,0.23594114379667017)(6.0,6.25874825034993)+-(0.24218318217674545,0.24218318217674545)(6.1,6.888622275544891)+-(0.25322257910298074,0.25322257910298074)(6.2,7.648470305938812)+-(0.26573221327974705,0.26573221327974705)(6.3,7.688462307538492)+-(0.2663683393015886,0.2663683393015886)(6.4,8.008398320335933)+-(0.2713824686753956,0.2713824686753956)(6.5,8.528294341131772)+-(0.2792603929387417,0.2792603929387417)(6.6000000000000005,8.968206358728255)+-(0.2856828777613656,0.2856828777613656)(6.7,9.528094381123775)+-(0.293558567525983,0.293558567525983)(6.800000000000001,9.408118376324735)+-(0.2918978474037754,0.2918978474037754)(6.9,10.997800439912018)+-(0.31281541985879924,0.31281541985879924)(7.000000000000001,11.067786442711459)+-(0.3136857585648891,0.3136857585648891)};
			\addplot[color=color3] coordinates {(5.5,4.299140171965607)+-(0.20280730227799504,0.20280730227799504)(5.6000000000000005,4.679064187162568)+-(0.21115847445571917,0.21115847445571917)(5.7,4.719056188762248)+-(0.21201445167261013,0.21201445167261013)(5.800000000000001,5.468906218756249)+-(0.22733821470542032,0.22733821470542032)(5.8999999999999995,5.568886222755449)+-(0.22928550171994141,0.22928550171994141)(6.0,6.0887822435512895)+-(0.23908857461330343,0.23908857461330343)(6.1,6.04879024195161)+-(0.23835283186625997,0.23835283186625997)(6.2,6.46870625874825)+-(0.2459359696566046,0.2459359696566046)(6.3,7.038592281543692)+-(0.2557579344781735,0.2557579344781735)(6.4,7.618476304739053)+-(0.2652537220581151,0.2652537220581151)(6.5,7.998400319936012)+-(0.27122775131545773,0.27122775131545773)(6.6000000000000005,8.098380323935213)+-(0.27276932730874615,0.27276932730874615)(6.7,8.788242351529695)+-(0.2830813710465329,0.2830813710465329)(6.800000000000001,8.878224355128975)+-(0.28438652231262174,0.28438652231262174)(6.9,9.848030393921215)+-(0.2979182892726252,0.2979182892726252)(7.000000000000001,9.688062387522496)+-(0.29575078703929397,0.29575078703929397)};
			\addplot[error bar legend, only marks, color=black, mark=., mark size=2, error bars/.cd, y dir=both, error mark=-, y explicit] coordinates {(5.5,4.809038192361528)+-(0.21392514555256514,0.21392514555256514)(5.6000000000000005,4.999000199960008)+-(0.21789162139026463,0.21789162139026463)(5.7,5.178964207158568)+-(0.22156883179164946,0.22156883179164946)(5.800000000000001,5.758848230353929)+-(0.23292868496136515,0.23292868496136515)(5.8999999999999995,6.02879424115177)+-(0.23798385557984436,0.23798385557984436)(6.0,6.47870425914817)+-(0.2461127998513203,0.2461127998513203)(6.1,6.768646270745851)+-(0.251169424193542,0.251169424193542)(6.2,7.458508298340331)+-(0.26268126683374005,0.26268126683374005)(6.3,7.698460307938412)+-(0.2665270398462472,0.2665270398462472)(6.4,7.4085182963407314)+-(0.2618701888912459,0.2618701888912459)(6.5,8.528294341131772)+-(0.2792603929387417,0.2792603929387417)(6.6000000000000005,9.018196360727854)+-(0.28639931856816825,0.28639931856816825)(6.7,9.888022395520895)+-(0.2984563659985412,0.2984563659985412)(6.800000000000001,10.107978404319136)+-(0.3013891349696764,0.3013891349696764)(6.9,10.667866426714658)+-(0.3086579756519244,0.3086579756519244)(7.000000000000001,11.227754449110178)+-(0.315660268441609,0.315660268441609)};
			\legend{\footnotesize Graph 1, \footnotesize Graph 2, \footnotesize Graph 3, \footnotesize Average};
		\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{axis}[
			title={\bfseries Depolarising $d=8$},
			width=.35\textwidth,
			height=.3\textwidth,
			xlabel={$p$ (\%)},
			ylabel={$p_L$ (\%)},
			legend pos=north west,
			ymajorgrids=true,
			xmajorgrids=true,
			ylabel near ticks,
			xlabel near ticks,
			axis y line*=left,
			axis x line*=bottom,
			]
			\addplot[color=color1] coordinates {(12.0,6.143071535767884)+-(0.24016672248702306,0.24016672248702306)(12.1,6.693346673336668)+-(0.24995673448031924,0.24995673448031924)(12.2,6.5719715914774435)+-(0.2478162977657915,0.2478162977657915)(12.3,6.833416708354177)+-(0.2523689456459153,0.2523689456459153)(12.4,7.111422284456892)+-(0.25702839631728097,0.25702839631728097)(12.5,7.723089235694277)+-(0.2669975054622608,0.2669975054622608)(12.6,7.113556778389195)+-(0.2571025855096474,0.2571025855096474)(12.7,7.941588317663532)+-(0.27040028163288043,0.27040028163288043)(12.8,8.333333333333332)+-(0.2764268663365026,0.2764268663365026)(12.9,9.083633453381353)+-(0.2874193414257682,0.2874193414257682)(13.0,8.59343737494998)+-(0.280309167039751,0.280309167039751)(13.100000000000001,8.930893089308931)+-(0.28518914031888154,0.28518914031888154)(13.200000000000001,9.282784835450634)+-(0.290220062127468,0.290220062127468)(13.3,9.46473236618309)+-(0.2927857530419765,0.2927857530419765)(13.4,9.907926341072857)+-(0.29887303414006977,0.29887303414006977)(13.5,9.986990893625537)+-(0.299916455289488,0.299916455289488)};
			\addplot[color=color2] coordinates {(12.0,6.329999999999999)+-(0.2434895917321145,0.2434895917321145)(12.1,6.239999999999999)+-(0.24186853859277335,0.24186853859277335)(12.2,6.58)+-(0.2479197724640819,0.2479197724640819)(12.3,7.06)+-(0.2561426928336836,0.2561426928336836)(12.4,7.180000000000001)+-(0.25814355732882616,0.25814355732882616)(12.5,7.37)+-(0.26126898754275224,0.26126898754275224)(12.6,8.050805080508052)+-(0.272078122164659,0.272078122164659)(12.7,8.128374325134972)+-(0.2732293908868244,0.2732293908868244)(12.8,8.260000000000002)+-(0.2752628980333104,0.2752628980333104)(12.9,8.469999999999999)+-(0.27842082929296363,0.27842082929296363)(13.0,8.62)+-(0.28064512080493553,0.28064512080493553)(13.100000000000001,9.37906209379062)+-(0.2915080530156819,0.2915080530156819)(13.200000000000001,9.140914091409142)+-(0.2881900585923102,0.2881900585923102)(13.3,9.625775465279167)+-(0.29501816415364146,0.29501816415364146)(13.4,9.78)+-(0.29702918605124207,0.29702918605124207)(13.5,10.04100410041004)+-(0.3005459443573566,0.3005459443573566)};
			\addplot[color=color3] coordinates {(12.0,5.7905790579057905)+-(0.23356521572458558,0.23356521572458558)(12.1,5.7694230576942305)+-(0.23314102038894682,0.23314102038894682)(12.2,5.989401059894011)+-(0.23726664114770507,0.23726664114770507)(12.3,6.129387061293871)+-(0.23984458916730322,0.23984458916730322)(12.4,6.720672067206721)+-(0.25037966644393056,0.25037966644393056)(12.5,6.8500000000000005)+-(0.2525893304615492,0.2525893304615492)(12.6,7.300730073007301)+-(0.26014848600401597,0.26014848600401597)(12.7,7.342202660798239)+-(0.2608540618527458,0.2608540618527458)(12.8,7.4485102979404125)+-(0.2625193278490241,0.2625193278490241)(12.9,8.13918608139186)+-(0.2734086234047783,0.2734086234047783)(13.0,8.32)+-(0.276170478123027,0.276170478123027)(13.100000000000001,7.91)+-(0.26988128206557616,0.26988128206557616)(13.200000000000001,8.259174082591741)+-(0.2752366148142994,0.2752366148142994)(13.3,9.16)+-(0.2884460432871479,0.2884460432871479)(13.4,8.739126087391261)+-(0.28237932073830097,0.28237932073830097)(13.5,9.02090209020902)+-(0.28648098270212713,0.28648098270212713)};
			\addplot[error bar legend, only marks, color=black, mark=., mark size=2, error bars/.cd, y dir=both, error mark=-, y explicit] coordinates {(12.0,6.381914574372312)+-(0.24445493249895603,0.24445493249895603)(12.1,6.182472989195678)+-(0.24087307574182834,0.24087307574182834)(12.2,6.509349065093491)+-(0.24666608865823603,0.24666608865823603)(12.3,6.833416708354177)+-(0.2523689456459153,0.2523689456459153)(12.4,7.0992900709929)+-(0.25678730656821075,0.25678730656821075)(12.5,7.5600000000000005)+-(0.2643438144439482,0.2643438144439482)(12.6,7.691538307661533)+-(0.26647046285385967,0.26647046285385967)(12.7,7.86314525810324)+-(0.26920306152146384,0.26920306152146384)(12.8,8.631726345269055)+-(0.28084600928413145,0.28084600928413145)(12.9,8.680868086808681)+-(0.28155449524742004,0.28155449524742004)(13.0,8.6008600860086)+-(0.2803767491040875,0.2803767491040875)(13.100000000000001,8.971794358871774)+-(0.28579153568137056,0.28579153568137056)(13.200000000000001,9.178164367126575)+-(0.2886741653216465,0.2886741653216465)(13.3,9.261852370474095)+-(0.28991160315734144,0.28991160315734144)(13.4,9.42094209420942)+-(0.2921198486030169,0.2921198486030169)(13.5,9.98099809980998)+-(0.29974647402639915,0.29974647402639915)};
			
		\end{axis}
	\end{tikzpicture}

	~
	
	\begin{tikzpicture}
		\begin{axis}[
			title={\bfseries Bit-flip $d=64$},
			width=.35\textwidth,
			height=.3\textwidth,
			xlabel={$p$ (\%)},
			ylabel={$p_L$ (\%)},
			legend pos=north west,
			ymajorgrids=true,
			xmajorgrids=true,
			ylabel near ticks,
			xlabel near ticks,
			axis y line*=left,
			axis x line*=bottom,
			]
			\addplot[color=color1] coordinates {(16.5,13.80997177798683)+-(0.33460917711565674,0.33460917711565674)(16.6,15.442490360199379)+-(0.3504180216136812,0.3504180216136812)(16.7,17.612193056731584)+-(0.3694635150288797,0.3694635150288797)(16.8,18.98865784499055)+-(0.3812911200455458,0.3812911200455458)(16.900000000000002,21.30451198791769)+-(0.39779583454215345,0.39779583454215345)(17.0,22.55681818181818)+-(0.4067035770819226,0.4067035770819226)(17.1,25.161351556567958)+-(0.42273816773625167,0.42273816773625167)(17.2,26.44180522565321)+-(0.42986234081562175,0.42986234081562175)(17.299999999999997,28.29955276429727)+-(0.43938918221895823,0.43938918221895823)(17.4,30.637488106565176)+-(0.44964209841386693,0.44964209841386693)(17.5,32.25221787656205)+-(0.45652422452600544,0.45652422452600544)(17.599999999999998,33.44771709083977)+-(0.4606123502254843,0.4606123502254843)(17.7,34.65752119653234)+-(0.4644545987667662,0.4644545987667662)(17.8,36.34451773253035)+-(0.47025129886029626,0.47025129886029626)(17.9,37.91519096391308)+-(0.47466008940594284,0.47466008940594284)(18.0,39.159101767797424)+-(0.4771158058738966,0.4771158058738966)};
			\addplot[color=color2] coordinates {(16.5,14.841688654353563)+-(0.34509295772264387,0.34509295772264387)(16.6,16.373222860370966)+-(0.35903486015170427,0.35903486015170427)(16.7,18.236680810938235)+-(0.3749525778166239,0.3749525778166239)(16.8,19.50898316244944)+-(0.3843116412066999,0.3843116412066999)(16.900000000000002,21.23927190417806)+-(0.3971822337904338,0.3971822337904338)(17.0,23.234904410372895)+-(0.4108435648237484,0.4108435648237484)(17.1,24.733941467122765)+-(0.4205670062737944,0.4205670062737944)(17.2,26.306323362362743)+-(0.42836150783017674,0.42836150783017674)(17.299999999999997,27.77566900740178)+-(0.4362890625690898,0.4362890625690898)(17.4,30.707914215221106)+-(0.4493319229352198,0.4493319229352198)(17.5,31.991990082959852)+-(0.4554642792270014,0.4554642792270014)(17.599999999999998,32.785639661886215)+-(0.4574658507174161,0.4574658507174161)(17.7,35.03469251972246)+-(0.46509402000608846,0.46509402000608846)(17.8,37.476190476190474)+-(0.47237304252748125,0.47237304252748125)(17.9,38.363879343260784)+-(0.47507309395378006,0.47507309395378006)(18.0,39.59507210390603)+-(0.47790539963120937,0.47790539963120937)};
			\addplot[color=color3] coordinates {(16.5,14.565197042029393)+-(0.3412782833024334,0.3412782833024334)(16.6,16.039064700910885)+-(0.3555931200202494,0.3555931200202494)(16.7,17.049610803713776)+-(0.36417185694784504,0.36417185694784504)(16.8,19.596622889305813)+-(0.3844401970439252,0.3844401970439252)(16.900000000000002,21.087283671933786)+-(0.39559966000161756,0.39559966000161756)(17.0,23.21310857896224)+-(0.4096829935189835,0.4096829935189835)(17.1,25.309751253192093)+-(0.4228206975038412,0.4228206975038412)(17.2,26.51307714096875)+-(0.42889019012604973,0.42889019012604973)(17.299999999999997,27.972755652256172)+-(0.4365534738517674,0.4365534738517674)(17.4,29.692832764505116)+-(0.44485653006494164,0.44485653006494164)(17.5,32.05079605761941)+-(0.4542800112389705,0.4542800112389705)(17.599999999999998,33.70871581338128)+-(0.45983594599844924,0.45983594599844924)(17.7,35.58130699088146)+-(0.4665770147929479,0.4665770147929479)(17.8,37.14637146371464)+-(0.4699870399641525,0.4699870399641525)(17.9,37.91135628685562)+-(0.4731361252105306,0.4731361252105306)(18.0,39.10232027386839)+-(0.4758342515137296,0.4758342515137296)};
			\addplot[error bar legend, only marks, color=black, mark=., mark size=2, error bars/.cd, y dir=both, error mark=-, y explicit] coordinates {(16.5,14.353720376694609)+-(0.35666297792705043,0.35666297792705043)(16.6,16.554299346540816)+-(0.3785069177804195,0.3785069177804195)(16.7,17.25672877846791)+-(0.3844452850245934,0.3844452850245934)(16.8,19.989229940764673)+-(0.4150093844644877,0.4150093844644877)(16.900000000000002,21.253529079616033)+-(0.4347226542189667,0.4347226542189667)(17.0,22.219901848177926)+-(0.4247837506014313,0.4247837506014313)(17.1,24.885512073272274)+-(0.44105835119863823,0.44105835119863823)(17.2,27.417074497009242)+-(0.4651877921935531,0.4651877921935531)(17.299999999999997,28.622018539735443)+-(0.46126596360205496,0.46126596360205496)(17.4,29.68668679088165)+-(0.4661043427979736,0.4661043427979736)(17.5,31.102526623512215)+-(0.47297631839699295,0.47297631839699295)(17.599999999999998,33.065693430656935)+-(0.4803759498314502,0.4803759498314502)(17.7,35.390388825185035)+-(0.48819280414743776,0.48819280414743776)(17.8,36.4321608040201)+-(0.5029583415578847,0.5029583415578847)(17.9,38.444630521247646)+-(0.49766313521257477,0.49766313521257477)(18.0,39.503716888283954)+-(0.500191341198293,0.500191341198293)};
			
		\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{axis}[
			title={\bfseries Phase-flip $d=64$},
			width=.35\textwidth,
			height=.3\textwidth,
			xlabel={$p$ (\%)},
			ylabel={$p_L$ (\%)},
			legend pos=north west,
			ymajorgrids=true,
			xmajorgrids=true,
			ylabel near ticks,
			xlabel near ticks,
			axis y line*=left,
			axis x line*=bottom,
			]
			\addplot[color=color1] coordinates {(5.5,0.9064356934233054)+-(0.09510790166074555,0.09510790166074555)(5.6000000000000005,1.4578725115624371)+-(0.1201779196491384,0.1201779196491384)(5.7,1.8037081821846028)+-(0.13358737742297616,0.13358737742297616)(5.800000000000001,2.566174984845423)+-(0.15892870606865656,0.15892870606865656)(5.8999999999999995,3.4848484848484853)+-(0.1843105386607006,0.1843105386607006)(6.0,4.822565969062785)+-(0.215409092357755,0.215409092357755)(6.1,6.105476673427992)+-(0.24111234089161182,0.24111234089161182)(6.2,7.425843153189761)+-(0.26424690440740833,0.26424690440740833)(6.3,9.271859449578553)+-(0.2922674194057426,0.2922674194057426)(6.4,11.4352510672901)+-(0.32083210426269326,0.32083210426269326)(6.5,13.640073454397061)+-(0.34664503594374657,0.34664503594374657)(6.6000000000000005,16.327781751302748)+-(0.3736003327681505,0.3736003327681505)(6.7,18.641455143356282)+-(0.3947666362934985,0.3947666362934985)(6.800000000000001,20.96989622932292)+-(0.41261854739303083,0.41261854739303083)(6.9,24.26205903527718)+-(0.4347084673117066,0.4347084673117066)(7.000000000000001,26.34730538922156)+-(0.44757701232333424,0.44757701232333424)};
			\addplot[color=color2] coordinates {(5.5,0.7744141607160817)+-(0.08790587899495438,0.08790587899495438)(5.6000000000000005,1.2073649260488983)+-(0.10954394326965809,0.10954394326965809)(5.7,1.5014107214832728)+-(0.12206734648322275,0.12206734648322275)(5.800000000000001,2.362681744749596)+-(0.15261010604556113,0.15261010604556113)(5.8999999999999995,3.3427590385780652)+-(0.18062852831046727,0.18062852831046727)(6.0,4.224782696583788)+-(0.20221848930145783,0.20221848930145783)(6.1,5.935379317330092)+-(0.23778849179747225,0.23778849179747225)(6.2,7.341028756581612)+-(0.26242769918996084,0.26242769918996084)(6.3,9.183983781044097)+-(0.2907543506812754,0.2907543506812754)(6.4,11.696383087111565)+-(0.3243752900403825,0.3243752900403825)(6.5,13.928426189507931)+-(0.34909976775023427,0.34909976775023427)(6.6000000000000005,16.14322250639386)+-(0.3721205074008659,0.3721205074008659)(6.7,18.601569666700644)+-(0.3928294526421375,0.3928294526421375)(6.800000000000001,21.62909836065574)+-(0.41672492112711235,0.41672492112711235)(6.9,23.924869136816177)+-(0.43219277441881837,0.43219277441881837)(7.000000000000001,26.336348684210524)+-(0.4465502131416974,0.4465502131416974)};
			\addplot[color=color3] coordinates {(5.5,0.7542236524537409)+-(0.08675683436157508,0.08675683436157508)(5.6000000000000005,1.179792275889886)+-(0.10842104866017953,0.10842104866017953)(5.7,1.7867958812840705)+-(0.13309180950549734,0.13309180950549734)(5.800000000000001,2.453058752271351)+-(0.1554138508088,0.1554138508088)(5.8999999999999995,3.668148746968472)+-(0.18895423810784162,0.18895423810784162)(6.0,4.716695283304716)+-(0.2130423061998617,0.2130423061998617)(6.1,5.939086294416244)+-(0.23813556154729276,0.23813556154729276)(6.2,7.5126903553299496)+-(0.2655820129819104,0.2655820129819104)(6.3,9.45945945945946)+-(0.2949789049605324,0.2949789049605324)(6.4,10.714648775033037)+-(0.3118355801763718,0.3118355801763718)(6.5,13.729674796747968)+-(0.3469294974144404,0.3469294974144404)(6.6000000000000005,16.338200755641786)+-(0.37358176052679204,0.37358176052679204)(6.7,18.49923430321593)+-(0.3923135720354533,0.3923135720354533)(6.800000000000001,21.745365154153436)+-(0.4174692596169204,0.4174692596169204)(6.9,24.145013864640035)+-(0.43368151469264915,0.43368151469264915)(7.000000000000001,26.074409976295993)+-(0.4456862653441423,0.4456862653441423)};
			\addplot[error bar legend, only marks, color=black, mark=., mark size=2, error bars/.cd, y dir=both, error mark=-, y explicit] coordinates {(5.5,0.9153087909877289)+-(0.09550549881195466,0.09550549881195466)(5.6000000000000005,1.3195004029008865)+-(0.11451639767110133,0.11451639767110133)(5.7,2.0161290322580645)+-(0.14111030589830031,0.14111030589830031)(5.800000000000001,2.3898356357769486)+-(0.15336260840357602,0.15336260840357602)(5.8999999999999995,3.7182984742851364)+-(0.19018237992073253,0.19018237992073253)(6.0,4.439275963191425)+-(0.20710836571910013,0.20710836571910013)(6.1,6.075050709939148)+-(0.24054977717978782,0.24054977717978782)(6.2,7.23917672107878)+-(0.2609157854391508,0.2609157854391508)(6.3,9.763283551762674)+-(0.29916018328738475,0.29916018328738475)(6.4,11.765304047183243)+-(0.3248883153132983,0.3248883153132983)(6.5,13.767526925421661)+-(0.3472958913338193,0.3472958913338193)(6.6000000000000005,16.799103504482478)+-(0.3773268068804294,0.3773268068804294)(6.7,18.243243243243242)+-(0.3907399324085064,0.3907399324085064)(6.800000000000001,20.870901639344265)+-(0.4113311103197741,0.4113311103197741)(6.9,24.10925146318924)+-(0.4334178596789345,0.4334178596789345)(7.000000000000001,25.708689825791154)+-(0.44368867727708083,0.44368867727708083)};
			
		\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{axis}[
			title={\bfseries Depolarising $d=64$},
			width=.35\textwidth,
			height=.3\textwidth,
			xlabel={$p$ (\%)},
			ylabel={$p_L$ (\%)},
			legend pos=north west,
			ymajorgrids=true,
			xmajorgrids=true,
			ylabel near ticks,
			xlabel near ticks,
			axis y line*=left,
			axis x line*=bottom,
			]
			\addplot[color=color1] coordinates {(12.0,2.2048804657500307)+-(0.16342057841028185,0.16342057841028185)(12.1,2.9210689869484154)+-(0.18773419533207994,0.18773419533207994)(12.2,3.1765882941470736)+-(0.19611332742057944,0.19611332742057944)(12.3,3.5741639009446007)+-(0.20973187444470903,0.20973187444470903)(12.4,4.761309672581855)+-(0.238036476555446,0.238036476555446)(12.5,5.112345367331482)+-(0.2474401217580622,0.2474401217580622)(12.6,6.361038638340166)+-(0.272015950225512,0.272015950225512)(12.7,6.758947499688241)+-(0.2803211950640816,0.2803211950640816)(12.8,7.689335394126738)+-(0.3023427862762791,0.3023427862762791)(12.9,8.23649597752522)+-(0.31064895741034515,0.31064895741034515)(13.0,10.447947947947949)+-(0.3421356778066932,0.3421356778066932)(13.100000000000001,11.010314402883061)+-(0.3489198785393389,0.3489198785393389)(13.200000000000001,12.185662454647817)+-(0.3658686641546783,0.3658686641546783)(13.3,13.687978276968648)+-(0.3818408418843206,0.3818408418843206)(13.4,15.046439628482972)+-(0.3978409751085523,0.3978409751085523)(13.5,16.69573884874159)+-(0.4162553212680459,0.4162553212680459)};
			\addplot[color=color2] coordinates {(12.0,2.2445436507936507)+-(0.16494241377223193,0.16494241377223193)(12.1,2.8617244356728753)+-(0.18516215670320643,0.18516215670320643)(12.2,3.064516129032258)+-(0.19196757837527656,0.19196757837527656)(12.3,3.768439320689228)+-(0.21201011576412357,0.21201011576412357)(12.4,4.149015698978321)+-(0.22258412984372047,0.22258412984372047)(12.5,5.251396648044693)+-(0.24852157140976702,0.24852157140976702)(12.6,5.801070583841653)+-(0.2608021364026467,0.2608021364026467)(12.7,6.798902195608783)+-(0.2811408600198237,0.2811408600198237)(12.8,7.736706373572394)+-(0.2960558532646414,0.2960558532646414)(12.9,8.533101478077256)+-(0.3113390161579271,0.3113390161579271)(13.0,10.157985682547519)+-(0.33559896980416765,0.33559896980416765)(13.100000000000001,10.966793285136625)+-(0.34587370122072253,0.34587370122072253)(13.200000000000001,12.27061414240274)+-(0.36287898131968654,0.36287898131968654)(13.3,13.392748138200464)+-(0.37628508828658436,0.37628508828658436)(13.4,14.546339090245683)+-(0.38880070610376116,0.38880070610376116)(13.5,16.60368157990979)+-(0.41083062630301254,0.41083062630301254)};
			\addplot[color=color3] coordinates {(12.0,2.1648408972352633)+-(0.16618472426287034,0.16618472426287034)(12.1,2.8172621334357792)+-(0.18723312117909155,0.18723312117909155)(12.2,2.8319463420693083)+-(0.1848640140517558,0.1848640140517558)(12.3,3.7175183389282607)+-(0.21094253782279804,0.21094253782279804)(12.4,4.399539583066888)+-(0.23191574274828908,0.23191574274828908)(12.5,5.2091352322299205)+-(0.25168538587777195,0.25168538587777195)(12.6,6.404771165564631)+-(0.278765385903008,0.278765385903008)(12.7,6.387096774193549)+-(0.2777414745684394,0.2777414745684394)(12.8,7.825)+-(0.30024557190667905,0.30024557190667905)(12.9,8.66112420895893)+-(0.31329065701566966,0.31329065701566966)(13.0,10.102269892741331)+-(0.33652996455822465,0.33652996455822465)(13.100000000000001,11.102613129381773)+-(0.3546769369792214,0.3546769369792214)(13.200000000000001,12.661210317460316)+-(0.37028746478505836,0.37028746478505836)(13.3,13.408723747980615)+-(0.37982785257992524,0.37982785257992524)(13.4,15.193544319757912)+-(0.40304417816614563,0.40304417816614563)(13.5,16.921534219102533)+-(0.41974919277222666,0.41974919277222666)};
			\addplot[error bar legend, only marks, color=black, mark=., mark size=2, error bars/.cd, y dir=both, error mark=-, y explicit] coordinates {(12.0,2.090032154340836)+-(0.15907290645156255,0.15907290645156255)(12.1,2.554294175715696)+-(0.17524284686572308,0.17524284686572308)(12.2,2.941912869303956)+-(0.1890534278928836,0.1890534278928836)(12.3,3.7670384138785624)+-(0.2119328490841012,0.2119328490841012)(12.4,4.3908629441624365)+-(0.23079902832536492,0.23079902832536492)(12.5,5.281155015197568)+-(0.2516816690952942,0.2516816690952942)(12.6,6.103228962818004)+-(0.26473304893216604,0.26473304893216604)(12.7,6.50366141243639)+-(0.2747025127719254,0.2747025127719254)(12.8,8.026057030481809)+-(0.3011975017509842,0.3011975017509842)(12.9,8.623715216846326)+-(0.31426044328188446,0.31426044328188446)(13.0,10.100376411543287)+-(0.33751362666877893,0.33751362666877893)(13.100000000000001,11.460144027812268)+-(0.3549209792439918,0.3549209792439918)(13.200000000000001,12.130775056803838)+-(0.36679030230040066,0.36679030230040066)(13.3,13.393985342431133)+-(0.3828278083901399,0.3828278083901399)(13.4,14.647644816135777)+-(0.39209650386301853,0.39209650386301853)(13.5,16.37049659201558)+-(0.40818218146045854,0.40818218146045854)};
			
		\end{axis}
	\end{tikzpicture}
